Deep Function Machines: Generalized Neural Networks for Topological Layer Expression

In this paper we propose a generalization of deep neural networks called deep function machines (DFMs). DFMs act on vector spaces of arbitrary (possibly infinite) dimension and we show that a family of DFMs are invariant to the dimension of input data; that is, the parameterization of the model does not directly hinge on the quality of the input (eg. high resolution images). Using this generalization we provide a new theory of universal approximation of bounded non-linear operators between function spaces. We then suggest that DFMs provide an expressive framework for designing new neural network layer types with topological considerations in mind. Finally, we introduce a novel architecture, RippLeNet, for resolution invariant computer vision, which empirically achieves state of the art invariance.

==> sections/dfm_skeleton.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[scale=0.7,  every node/.style={scale=0.7} ]

\node[draw] (l0) at (0,0) {$\mathbb{R}^3$};
\node[draw] (l1) at (0,1.5) {$\mathbb{R}^{12}$};
\node[draw] (l2) at (0,3) {$\mathbb{R}^{6}$};
\node[draw] (l3) at (0,4.5) {$[0,1]$};
\draw [->] (l0) -- (l1) node [midway, fill=white] {$\mathfrak{n}$};
\draw [->] (l1) -- (l2) node [midway, fill=white] {$\mathfrak{n}$};
\draw [->] (l2) -- (l3) node [midway, fill=white] {$\mathfrak{n}$};

\node[text width=1cm] at (0.4, 5.3) {$\scriptn$};
\end{tikzpicture}
$\;\;\;$
\begin{tikzpicture}[scale=0.7,  every node/.style={scale=0.7}]

\node[draw] (l0) at (0,0) {$C(\mathbb{R})$};
\node[draw] (l1) at (0,1.5) {$C([0,1])$};
\node[draw] (l2) at (0,3) {$C([-1,1])$};
\draw [->] (l0) -- (l1) node [midway, fill=white] {$\mathfrak{o}$};
\draw [->] (l1) -- (l2) node [midway, fill=white] {$\mathfrak{o}$};

\node[text width=1.5cm] at (0.6, 3.7) {$\scripto$};
\end{tikzpicture}
$\;\;\;$
\begin{tikzpicture}[scale=0.7,  every node/.style={scale=0.7}]

\node[draw] (l00) at (0,0) {$C(\mathbb{R})$};

\foreach \i in {3}
{
	\node[draw] (l1\i) at (1.3*2-1.3*\i ,1.5) {$C(\mathbb{R})$};
	\draw [->] (l00) -- (l1\i) node [midway, fill=white] {$\mathfrak{o}$};
}
\foreach \i in {1,...,2}
{
	\node[draw] (l1\i) at (1.3*2-1.3*\i ,1.5) {$\mathbb{R}^m$};
	\draw [->] (l00) -- (l1\i) node [midway, fill=white] {$\mathfrak{f}$};
}

\node[draw] (l20) at (1.4*2, 2.6) {$\mathbb{R}^n$};
\foreach \i in {1,...,2}
{
	\draw [->] (l1\i) -- (l20)  node [pos=0.6, fill=white] {$\mathfrak{n}$};
}

\foreach \i in {1,...,2}
{
	\node[draw] (l3\i) at (1.3*2-1.3*\i ,3.5) {$C(\mathbb{R})$};
	\draw [->] (l1\i) -- (l3\i) node [midway, fill=white] {$\mathfrak{d}$};
}

\foreach \i in {3}
{
	\node[draw] (l3\i) at (1.3*2-1.3*\i ,3.5) {$C(\mathbb{R})$};
	\draw [->] (l1\i) -- (l3\i) node [midway, fill=white] {$\mathfrak{o}$};
}
\node[draw] (l40) at (1.3*2-1.3*1 ,5) {$[0,\infty)$};
\foreach \i in {1,2,3}
{
	
	\draw [->] (l3\i) -- (l40) node [midway, fill=white] {$\mathfrak{f}$};
}
\draw [->] (l20) -- (l40) node [midway, fill=white] {$\mathfrak{n}$};
\draw [->] (l00) to [out=0,in=270]node [midway, fill=white] {$\mathfrak{f}$} (l20);


\node[text width=1cm] at (1.3*2-1.3*1 + 0.3, 5.8) {$\scriptd_1$};
\end{tikzpicture}
